How to find expressible and trainable parameterized quantum circuits?

Whether parameterized quantum circuits (PQCs) can be systematically constructed to be both trainable and expressive remains an open question. Highly expressive PQCs often exhibit barren plateaus, while several trainable alternatives admit efficient classical simulation. We prove that deciding whether a PQC family exhibits a barren plateau is undecidable in general. However, we derive a practical finite-sample, dimension-independent concentration bound for estimating the variance of a PQC cost function, yielding explicit trainability guarantees. Across commonly used ans\"atze, we observe an anticorrelation between trainability and expressibility, consistent with theoretical insights. Building on this observation, we propose a property-based ansatz-search framework for identifying circuits that combine trainability and expressibility. We demonstrate its practical viability on a real quantum computer and apply it to variational quantum algorithms. We identify quantum neural network ans\"atze with improved effective dimension using over six times fewer parameters, and for VQE on $\mathrm{H}_2$ we achieve UCCSD-like accuracy at substantially reduced circuit complexity.

==> pqc/efficientSU2.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{0}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{4}})} & \ctrl{1} & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{8}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{12}})} & \qw & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{1}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{5}})} & \targ & \ctrl{1} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{9}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{13}})} & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{2}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{6}})} & \qw & \targ & \ctrl{1} & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{10}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{14}})} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{3}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{7}})} & \qw & \qw & \targ & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{11}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{15}})} & \qw & \qw\\
\\ }}


==> pqc/entgl_pqc.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{} & \lstick{} & \gate{\mathrm{H}} & \ctrl{3} & \qw & \ctrl{2} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_Z}\,(\theta_{0})} & \qw & \targ & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \qw & \qw & \qw & \targ & \qw & \qw\\
	 	\nghost{} & \lstick{} & \qw & \targ & \ctrl{-2} & \qw & \qw & \qw\\
\\ }}


==> pqc/expr_entgl_pqc.tex <==
\scalebox{0.9}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_Y}\,(\theta_{4})} & \gate{\mathrm{R_Z}\,(\theta_{4})} & \qw & \qw & \qw & \ctrl{1} & \gate{\mathrm{R_X}\,(\theta_{5})} & \gate{\mathrm{R_X}\,(\theta_{8})} & \qw & \targ & \gate{\mathrm{R_Z}\,(\theta_{1})} & \control\qw & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_Z}\,(\theta_{2})} & \gate{\mathrm{H}} & \gate{\mathrm{R_Y}\,(\theta_{5})} & \gate{\mathrm{R_Z}\,(\theta_{6})} & \ctrl{2} & \gate{\mathrm{R_X}\,(\theta_{7})} & \qw & \ctrl{2} & \gate{\mathrm{R_X}\,(\theta_{0})} & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_Y}\,(\theta_{0})} & \gate{\mathrm{R_Z}\,(\theta_{3})} & \targ & \qw & \qw & \qw & \ctrl{-2} & \qw & \ctrl{-1} & \qw & \gate{\mathrm{R_X}\,(\theta_{2})} & \gate{\mathrm{H}} & \gate{\mathrm{R_Y}\,(\theta_{3})} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{H}} & \qw & \ctrl{-1} & \qw & \gate{\mathrm{R_Z}\,(\theta_{5})} & \qw & \qw & \gate{\mathrm{R_X}\,(\theta_{9})} & \qw & \ctrl{-3} & \gate{\mathrm{R_X}\,(\theta_{9})} & \qw & \qw & \qw & \qw\\
\\ }}


==> pqc/expr_pqc.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_Y}\,(\theta_{0})} & \qw & \ctrl{2} & \gate{\mathrm{R_X}\,(\theta_{4})} & \qw & \ctrl{1} & \gate{\mathrm{R_X}\,(\theta_{5})} & \gate{\mathrm{R_Z}\,(\theta_{6})} & \ctrl{1} & \gate{\mathrm{R_Y}\,(\theta_{8})} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \qw & \targ & \qw & \gate{\mathrm{H}} & \ctrl{1} & \targ & \ctrl{-1} & \qw & \gate{\mathrm{R_Z}\,(\theta_{1})} & \gate{\mathrm{R_Y}\,(\theta_{2})} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \qw & \qw & \targ & \gate{\mathrm{R_X}\,(\theta_{3})} & \targ & \ctrl{1} & \qw & \ctrl{-2} & \ctrl{1} & \gate{\mathrm{R_Y}\,(\theta_{8})} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_X}\,(\theta_{0})} & \ctrl{-2} & \qw & \ctrl{-1} & \qw & \gate{\mathrm{R_X}\,(\theta_{4})} & \gate{\mathrm{R_X}\,(\theta_{6})} & \qw & \gate{\mathrm{R_Z}\,(\theta_{7})} & \qw & \qw & \qw\\
\\ }}


==> pqc/expr_train_pqc.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_X}\,(\theta_{2})} & \qw & \targ & \gate{\mathrm{R_Z}\,(\theta_{4})} & \qw & \gate{\mathrm{R_Z}\,(\theta_{4})} & \gate{\mathrm{R_Y}\,(\theta_{1})} & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_X}\,(\theta_{0})} & \gate{\mathrm{R_X}\,(\theta_{1})} & \ctrl{-1} & \gate{\mathrm{H}} & \gate{\mathrm{R_Z}\,(\theta_{3})} & \qw & \ctrl{1} & \gate{\mathrm{R_X}\,(\theta_{3})} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \qw & \gate{\mathrm{R_X}\,(\theta_{3})} & \gate{\mathrm{R_Y}\,(\theta_{2})} & \qw & \qw & \ctrl{-2} & \gate{\mathrm{R_X}\,(\theta_{5})} & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{H}} & \ctrl{-1} & \gate{\mathrm{R_Z}\,(\theta_{4})} & \gate{\mathrm{R_X}\,(\theta_{4})} & \qw & \qw & \qw & \qw & \qw & \qw\\
\\ }}


==> pqc/iqm_expr_pqc.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{} & \lstick{} & \ctrl{2} & \qw & \qw & \qw & \ctrl{2} & \gate{\mathrm{R}\,(\mathrm{\theta_{0},\theta_{2}})} & \control\qw & \gate{\mathrm{R}\,(\mathrm{\theta_{7},\theta_{8}})} & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \qw & \ctrl{1} & \ctrl{1} & \gate{\mathrm{R}\,(\mathrm{\theta_{3},\theta_{2}})} & \qw & \gate{\mathrm{R}\,(\mathrm{\theta_{5},\theta_{0}})} & \qw & \qw & \qw & \qw & \ctrl{1} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \control\qw & \control\qw & \control\qw & \gate{\mathrm{R}\,(\mathrm{\theta_{0},\theta_{1}})} & \control\qw & \qw & \ctrl{-2} & \gate{\mathrm{R}\,(\mathrm{\theta_{6},\theta_{1}})} & \ctrl{1} & \gate{\mathrm{R}\,(\mathrm{\theta_{9},\theta_{5}})} & \control\qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R}\,(\mathrm{\theta_{4},\theta_{0}})} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control\qw & \gate{\mathrm{R}\,(\mathrm{\theta_{10},\theta_{11}})} & \qw & \qw & \qw\\
\\ }}


==> pqc/iqm_sim_expr_pqc.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R}\,(\mathrm{\theta_{6},\theta_{5}})} & \gate{\mathrm{R}\,(\mathrm{\theta_{10},\theta_{4}})} & \qw & \qw & \qw & \qw & \ctrl{2} & \gate{\mathrm{R}\,(\mathrm{\theta_{14},\theta_{15}})} & \qw & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R}\,(\mathrm{\theta_{3},\theta_{1}})} & \gate{\mathrm{R}\,(\mathrm{\theta_{8},\theta_{5}})} & \qw & \qw & \qw & \ctrl{1} & \qw & \gate{\mathrm{R}\,(\mathrm{\theta_{13},\theta_{11}})} & \qw & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R}\,(\mathrm{\theta_{0},\theta_{2}})} & \gate{\mathrm{R}\,(\mathrm{\theta_{5},\theta_{0}})} & \gate{\mathrm{R}\,(\mathrm{\theta_{7},\theta_{3}})} & \control\qw & \gate{\mathrm{R}\,(\mathrm{\theta_{2},\theta_{9}})} & \control\qw & \control\qw & \gate{\mathrm{R}\,(\mathrm{\theta_{12},\theta_{7}})} & \control\qw & \gate{\mathrm{R}\,(\mathrm{\theta_{16},\theta_{17}})} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R}\,(\mathrm{\theta_{0},\theta_{1}})} & \gate{\mathrm{R}\,(\mathrm{\theta_{1},\theta_{4}})} & \qw & \ctrl{-1} & \gate{\mathrm{R}\,(\mathrm{\theta_{11},\theta_{2}})} & \qw & \qw & \qw & \ctrl{-1} & \gate{\mathrm{R}\,(\mathrm{\theta_{18},\theta_{2}})} & \qw & \qw\\
\\ }}


==> pqc/lih_pqc.tex <==
\scalebox{0.55}{
\Qcircuit @C=1.0em @R=1.0em @!R { \\
		\nghost{} & \lstick{} & \qw & \qw & \qw & \multigate{8}{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{2} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{1}})}_<<<{1} & \multigate{4}{\mathrm{DoubleExc}\,(\mathrm{\theta_{2}})}_<<<{0} & \multigate{9}{\mathrm{DoubleExc}\,(\mathrm{\theta_{4}})}_<<<{2} & \multigate{5}{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{2} & \multigate{10}{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})}_<<<{2} & \qw & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{1}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{2}})}_<<<{2} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{4}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{3} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})}_<<<{0} & \qw & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{1}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{2}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{4}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})} & \qw & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{2}})}_<<<{3} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{4}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})} & \qw & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \multigate{6}{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{2} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{2}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{4}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})} & \qw & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{4}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})} & \qw & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{3} & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{4}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})} & \qw & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \multigate{4}{\mathrm{DoubleExc}\,(\mathrm{\theta_{3}})}_<<<{2} & \multigate{4}{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{2} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{4}})}_<<<{3} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})} & \qw & \multigate{3}{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{2} & \multigate{4}{\mathrm{DoubleExc}\,(\mathrm{\theta_{7}})}_<<<{2} & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \multigate{3}{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{3}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{4}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})}_<<<{3} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{3} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{7}})}_<<<{3} & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{3} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{3}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{3} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{4}})}_<<<{1} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{7}})}_<<<{0} & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{3}})}_<<<{3} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})}_<<<{1} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{7}})} & \qw\\
		\nghost{} & \lstick{} & \qw & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{3}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \qw & \qw & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{7}})}_<<<{1} & \qw\\
\\ }}
\vspace{0.6em}
\scalebox{0.55}{
\Qcircuit @C=1.0em @R=1.0em @!R { \\
		\nghost{} & \lstick{} & \multigate{10}{\mathrm{DoubleExc}\,(\mathrm{\theta_{8}})}_<<<{0} & \multigate{3}{\mathrm{SingleExc}\,(\mathrm{\theta_{10}})}_<<<{1} & \multigate{11}{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \qw & \qw & \qw & \multigate{3}{\mathrm{DoubleExc}\,(\mathrm{\theta_{10}})}_<<<{2} & \qw & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{13}})}_<<<{1} & \multigate{5}{\mathrm{DoubleExc}\,(\mathrm{\theta_{14}})}_<<<{0} & \qw & \multigate{4}{\mathrm{DoubleExc}\,(\mathrm{\theta_{12}})}_<<<{2} & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{8}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{10}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{2} & \qw & \qw & \multigate{8}{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{10}})}_<<<{0} & \multigate{10}{\mathrm{DoubleExc}\,(\mathrm{\theta_{11}})}_<<<{2} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{13}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{14}})}_<<<{2} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{12}})}_<<<{3} & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{8}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{10}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \qw & \multigate{7}{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{10}})}_<<<{3} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{11}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{13}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{14}})} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{5}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{12}})}_<<<{0} & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{8}})}_<<<{2} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{10}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{10}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{11}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{14}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{12}})} & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{8}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \multigate{7}{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})}_<<<{2} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{2} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{11}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{14}})}_<<<{3} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{5}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{12}})}_<<<{1} & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{8}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{2} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{11}})}_<<<{0} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{14}})}_<<<{1} & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{8}})}_<<<{3} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{11}})}_<<<{3} & \qw & \qw & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{8}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{3} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{3} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{3} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{4}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{11}})} & \qw & \qw & \multigate{4}{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \qw & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{8}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{4}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{11}})} & \multigate{3}{\mathrm{SingleExc}\,(\mathrm{\theta_{12}})}_<<<{1} & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})} & \qw & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{8}})} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{9}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{1} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{4}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{11}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{12}})} & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})} & \qw & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{8}})}_<<<{1} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{9}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})}_<<<{3} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{11}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{12}})} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{15}})}_<<<{1} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})} & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{9}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{6}})}_<<<{1} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{11}})}_<<<{1} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{12}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{15}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \qw & \qw\\
\\ }}
\vspace{0.6em}
\scalebox{0.55}{
\Qcircuit @C=1.0em @R=1.0em @!R { \\
		\nghost{} & \lstick{} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{5}})}_<<<{1} & \multigate{10}{\mathrm{DoubleExc}\,(\mathrm{\theta_{16}})}_<<<{0} & \qw & \qw & \qw & \multigate{9}{\mathrm{DoubleExc}\,(\mathrm{\theta_{17}})}_<<<{2} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{5}})}_<<<{1} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{20}})}_<<<{1} & \qw & \multigate{11}{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})}_<<<{0} & \multigate{4}{\mathrm{SingleExc}\,(\mathrm{\theta_{24}})}_<<<{1} & \qw & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{16}})}_<<<{2} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{17}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{20}})}_<<<{0} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{24}})} & \qw & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{5}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{16}})} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{17}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{5}})}_<<<{0} & \multigate{3}{\mathrm{SingleExc}\,(\mathrm{\theta_{25}})}_<<<{1} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{24}})} & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{16}})} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{17}})}_<<<{0} & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{25}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{24}})} & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{16}})} & \qw & \qw & \multigate{7}{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{2} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{17}})} & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{25}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})}_<<<{2} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{24}})}_<<<{0} & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{16}})} & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{17}})} & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{25}})}_<<<{0} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})} & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{16}})}_<<<{3} & \multigate{5}{\mathrm{DoubleExc}\,(\mathrm{\theta_{13}})}_<<<{0} & \multigate{4}{\mathrm{DoubleExc}\,(\mathrm{\theta_{2}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{17}})}_<<<{3} & \multigate{4}{\mathrm{DoubleExc}\,(\mathrm{\theta_{19}})}_<<<{2} & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})} & \qw & \multigate{3}{\mathrm{DoubleExc}\,(\mathrm{\theta_{22}})}_<<<{2} & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{16}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{13}})}_<<<{2} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{2}})}_<<<{2} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{17}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{19}})}_<<<{3} & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})}_<<<{3} & \multigate{4}{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{22}})}_<<<{0} & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{16}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{13}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{2}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{17}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{19}})}_<<<{0} & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{22}})}_<<<{3} & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{16}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{13}})}_<<<{3} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{2}})}_<<<{3} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{17}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{19}})} & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{22}})}_<<<{1} & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{16}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{13}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{2}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{3} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{18}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{19}})}_<<<{1} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})} & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{13}})}_<<<{1} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{18}})}_<<<{0} & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{21}})}_<<<{1} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \qw & \qw\\
\\ }}
\vspace{0.6em}
\scalebox{0.55}{
\Qcircuit @C=1.0em @R=1.0em @!R { \\
		\nghost{} & \lstick{} & \qw & \qw & \qw & \multigate{9}{\mathrm{DoubleExc}\,(\mathrm{\theta_{26}})}_<<<{2} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{27}})}_<<<{1} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{28}})}_<<<{1} & \qw & \qw & \qw & \multigate{11}{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{0} & \multigate{3}{\mathrm{SingleExc}\,(\mathrm{\theta_{30}})}_<<<{1} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{31}})}_<<<{1} & \qw\\
		\nghost{} & \lstick{} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{26}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{27}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{28}})} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{30}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{31}})}_<<<{0} & \qw\\
		\nghost{} & \lstick{} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{26}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{27}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{28}})}_<<<{0} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{30}})} & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{26}})} & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{30}})}_<<<{0} & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{26}})} & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{2} & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{26}})} & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \qw & \qw & \qw\\
		\nghost{} & \lstick{} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{26}})} & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \qw & \multigate{4}{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{2} & \qw\\
		\nghost{} & \lstick{} & \multigate{3}{\mathrm{DoubleExc}\,(\mathrm{\theta_{23}})}_<<<{0} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{6}})}_<<<{1} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{7}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{26}})}_<<<{3} & \qw & \qw & \qw & \qw & \multigate{3}{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})} & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{23}})}_<<<{2} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{6}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{7}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{26}})} & \multigate{3}{\mathrm{SingleExc}\,(\mathrm{\theta_{4}})}_<<<{1} & \qw & \qw & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{2} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{3} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{3} & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{23}})}_<<<{3} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{6}})}_<<<{0} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{26}})}_<<<{1} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{4}})} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{29}})}_<<<{1} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{22}})}_<<<{1} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{3} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \multigate{2}{\mathrm{SingleExc}\,(\mathrm{\theta_{6}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \qw\\
		\nghost{} & \lstick{} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{23}})}_<<<{1} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{1}})}_<<<{1} & \qw & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{4}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{29}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{22}})} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{22}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{6}})} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \qw\\
		\nghost{} & \lstick{} & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{1}})}_<<<{0} & \qw & \qw & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{4}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{29}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{22}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{22}})}_<<<{0} & \qw & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{5}})}_<<<{1} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{6}})}_<<<{0} & \qw & \qw\\
\\ }}

==> pqc/qnn_pqc.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{1}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{1}})} & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{4}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{3}})} & \qw & \qw & \control\qw & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{3}})} & \qw & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_X}\,(\mathrm{\theta_{1}})} & \gate{\mathrm{R_X}\,(\mathrm{\theta_{1}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{2}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{2}})} & \gate{\mathrm{H}} & \gate{\mathrm{R_X}\,(\mathrm{\theta_{2}})} & \ctrl{-1} & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{6}})} & \qw & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \qw & \ctrl{-1} & \qw & \ctrl{1} & \qw & \targ & \ctrl{1} & \gate{\mathrm{R_X}\,(\mathrm{\theta_{4}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{4}})} & \gate{\mathrm{R_X}\,(\mathrm{\theta_{4}})} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{0}})} & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{0}})} & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{0}})} & \control\qw & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{3}})} & \ctrl{-1} & \gate{\mathrm{R_X}\,(\mathrm{\theta_{5}})} & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{6}})} & \ctrl{-1} & \qw & \qw & \qw\\
\\ }}


==> pqc/train_pqc.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{} & \lstick{} & \ctrl{1} & \gate{\mathrm{R_X}\,(\theta_{0})} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \control\qw & \control\qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \ctrl{1} & \ctrl{-1} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_X}\,(\theta_{0})} & \qw & \qw & \qw\\
\\ }}


==> pqc/vqe_h2.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{} & \lstick{} & \qw & \gate{\mathrm{R_X}\,(\mathrm{\theta_{1}})} & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \gate{\mathrm{R_X}\,(\mathrm{\theta_{0}})} & \qw & \gate{\mathrm{R_X}\,(\mathrm{\theta_{0}})} & \gate{\mathrm{R_X}\,(\mathrm{\theta_{0}})} & \ctrl{-1} & \gate{\mathrm{R_X}\,(\mathrm{\theta_{2}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{3}})} & \qw & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \qw & \ctrl{-2} & \gate{\mathrm{H}} & \qw & \qw & \ctrl{-1} & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{3}})} & \ctrl{1} & \qw & \qw & \qw\\
	 	\nghost{} & \lstick{} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{\theta_{0}})} & \qw & \qw & \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\theta_{4}})} & \gate{\mathrm{R_Z}\,(\mathrm{\theta_{1}})} & \qw & \qw\\
\\ }}


==> pqc/vqe_h2_excitation.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=1.0em @!R { \\
	 	\nghost{} & \lstick{} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{2}})}_<<<{1} & \multigate{3}{\mathrm{DoubleExc}\,(\mathrm{\theta_{1}})}_<<<{2} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{2}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{1}})}_<<<{0} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{1} & \multigate{1}{\mathrm{SingleExc}\,(\mathrm{\theta_{1}})}_<<<{1} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{1}})}_<<<{3} & \qw & \qw\\
	 	\nghost{} & \lstick{} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{0}})}_<<<{0} & \ghost{\mathrm{SingleExc}\,(\mathrm{\theta_{1}})}_<<<{0} & \ghost{\mathrm{DoubleExc}\,(\mathrm{\theta_{1}})}_<<<{1} & \qw & \qw\\
\\ }}

